6LoRa: Full Stack IPv6 Networking with DSME-LoRa on Low Power IoT Nodes

Long range wireless transmission techniques such as LoRa are preferential candidates for a substantial class of IoT applications, as they avoid the complexity of multi-hop wireless forwarding. The existing network solutions for LoRa, however, are not suitable for peer-to-peer communication, which is a key requirement for many IoT applications. In this work, we propose a networking system - 6LoRa, that enables IPv6 communication over LoRa. We present a full stack system implementation on RIOT OS and evaluate the system on a real testbed using realistic application scenarios with CoAP. Our findings confirm that our approach outperforms existing solutions in terms of transmission delay and packet reception ratio at comparable energy consumption.

==> figures/ev_dsme.tex <==
\definecolor{color0}{rgb}{0.905882352941176,0.16078431372549,0.541176470588235}
\definecolor{color1}{rgb}{0.850980392156863,0.372549019607843,0.00784313725490196}
\definecolor{color2}{rgb}{0.458823529411765,0.43921568627451,0.701960784313725}
\definecolor{color3}{rgb}{0.105882352941176,0.619607843137255,0.466666666666667}
\definecolor{color4}{rgb}{0.4,0.650980392156863,0.117647058823529}
\begin{tikzpicture}[>={Latex}]
  \tikzset{
  bignode/.style = {draw, fill=white, rectangle, inner sep=3pt, minimum width=3cm, minimum height=0.9cm},
    inner/.style = {draw, fill=white, rectangle, inner sep=2pt, minimum width=1.8cm, font=\small},
    innerbottom/.style = {inner, anchor=south},
    innertop/.style = {inner, anchor=north},
    sensor/.style = {draw, circle, inner sep=2pt },
  }


  % LoRaWAN

        \node[sensor] (c1) {\Large \faLightbulb[regular]};
        \node[sensor] (c2) at ([xshift=1.2cm,yshift=-2.5cm]c1) {\Large \faThermometerHalf};
        \node[sensor] (c3) at ([xshift=-1.2cm, yshift=-2.5cm]c1) {\Large \faThermometerHalf };

        \node[anchor=south] at (c1.north) {C1};
        \node[anchor=north] at (c2.south) {C2};
        \node[anchor=north] at (c3.south) {C3};
    
      \draw[->]
        (c3) -- (c1)
        ;
      \draw[->]
        (c2) -- (c1)
        ;

\end{tikzpicture}


==> figures/evaluation.tex <==
\definecolor{color0}{rgb}{0.905882352941176,0.16078431372549,0.541176470588235}
\definecolor{color1}{rgb}{0.850980392156863,0.372549019607843,0.00784313725490196}
\definecolor{color2}{rgb}{0.458823529411765,0.43921568627451,0.701960784313725}
\definecolor{color3}{rgb}{0.105882352941176,0.619607843137255,0.466666666666667}
\definecolor{color4}{rgb}{0.4,0.650980392156863,0.117647058823529}
\begin{tikzpicture}[>={Latex}]
  \tikzset{
  bignode/.style = {draw, fill=white, rectangle, inner sep=3pt, minimum width=3cm, minimum height=0.9cm},
    inner/.style = {draw, fill=white, rectangle, inner sep=2pt, minimum width=1.8cm, font=\small},
    innerbottom/.style = {inner, anchor=south},
    innertop/.style = {inner, anchor=north},
    sensor/.style = {draw, circle, inner sep=2pt },
    %controller/.style = {draw, fill=color3, rectangle, inner sep=4pt,scale=1.5},
    %graybox/.style = {draw, fill=lightgray, rectangle, inner sep=4pt, minimum width=.85cm},
    %graybox2/.style = {draw, fill=lightgray, rectangle, inner sep=4pt, minimum width=.85cm, text centered, text height=0.2cm},
    %tls/.style = { double=Set2-A,double distance=4pt,line width=0.1cm },
    %actuator/.style = {draw, fill=color2, isosceles triangle, isosceles triangle apex angle=60, rotate=90,scale=0.8},
  }


  % LoRaWAN
  \node[bignode] (linux) {};
    \node[anchor=north] at (linux.north) {Linux machine};
    \node[innerbottom] at (linux.south) {\textit{pylibschc}};
    \node[bignode, below= 0.7cm of linux] (gw) {};
    \node[anchor=south] at (gw.south) {Gateway};
    \node[innertop]  at (gw.north) {\textit{Chirpstack}};

  \draw[black, double=gray,double distance=2pt,line width=0.05cm]
    ([xshift=0.7cm]gw.north) -- ([xshift=0.7cm]linux.south) node[midway, anchor=west,font=\small] {MQTT};

        \node[sensor, below=0.7cm of gw] (c1) {\Large \faLightbulb[regular]};
        \node[sensor] (c2) at ([shift={(-30:1.5cm)}]c1) {\Large \faThermometerHalf};
        \node[sensor] (c3) at ([shift={(-150:1.5cm)}]c1) {\Large \faThermometerHalf };

        \node[anchor=north] at (c1.south) {C1};
        \node[anchor=north] at (c2.south) {C2};
        \node[anchor=north] at (c3.south) {C3};
    
      \draw[->]
        (c2) -- ([xshift=-0.2cm]gw.south east)
        ;
      \draw[->]
        ([xshift=-0.2cm]gw.north) -- 
        ([xshift=-0.2cm]linux.south);
        ;
    
      \draw[<-]
        ([xshift=0.2cm]gw.north) -- ([xshift=0.2cm]linux.south);
    
      \draw[<-]
        (c1) -- (gw.south)
        ;
      \draw[->]
        (c3) -- ([xshift=0.2cm]gw.south west)
        ;

\end{tikzpicture}


==> figures/implementation.tex <==
%\tikzexternalenable%
%\tikzsetnextfilename{system_arch}
\begin{tikzpicture}[node distance=1.2cm and 0.3cm]
% \definecolor{opendsme}{RGB}{255,255,179}
% \definecolor{flora}{RGB}{141,211,199}
% \definecolor{inet}{RGB}{190,186,218}
% \definecolor{own}{RGB}{251,128,114}
\input{figures/colors_common}
\tikzstyle{app} = [rectangle, minimum width=6.5cm, minimum height=0.7cm, text centered, draw=black]
\tikzstyle{small} = [rectangle, minimum width=4cm, minimum height=0.4cm, text centered, draw=black]
\tikzstyle{big} = [rectangle, minimum width=6.5cm, minimum height=0.4cm, text centered, draw=black]
\tikzstyle{line} = [thick,-,>=stealth]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{pr} = [xshift=1cm]
\tikzstyle{pl} = [xshift=-1cm]

% Blocks
\node (app) [app] {\textbf{Application}};
\node (gcoap) [big,below=0.3cm of app.south east,anchor=north east] {\textbf{CoAP} (\textit{GCoap})};
\node (gnrc_udp) [big,below=0.3cm of gcoap] {\textbf{UDP} (\textit{gnrc\_udp})};
\node (gnrc_ipv6) [big,below=0.3cm of gnrc_udp] {\textbf{IPv6} (\textit{gnrc\_ipv6})};
\node (gnrc_sixlowpan) [big,below=0.3cm of gnrc_ipv6] {\textbf{6LoWPAN} (\textit{gnrc\_sixlowpan})};
\node (netif_opendsme) [big,below=0.3cm of gnrc_sixlowpan.south east, anchor=north east] {\textbf{DSME Netif} (\textit{gnrc\_netif\_dsme})};
\node (mac) [big,below=0.3cm of netif_opendsme] {\textbf{DSME MAC} (\textit{openDSME})};
\node (loraphy) [app,minimum height=1.2cm, below=0.3cm of mac] {};
\node (dsmelora) [big,minimum height=0.4cm, minimum width= 5cm, below=0cm of loraphy.north, anchor=north,thick,draw=black!80!white] {\textit{DSME-LoRa Adaptation Layer}};
\node[anchor=south] at (loraphy.south) {\textbf{LoRa Transceiver} (\textit{SX1262})};

\draw[dashed,black!60!white] ([xshift=-3.4cm,yshift=0.1cm]gnrc_sixlowpan.north) rectangle ([xshift=3.4cm,yshift=-0.1cm]dsmelora.south);
\node[rotate=90,anchor=south] at ([xshift=-3.4cm,yshift=0.5cm] mac) {\textbf{6LoRa}};

\draw[dashed,black!60!white] ([xshift=-3.4cm,yshift=0.1cm]gcoap.north) rectangle ([xshift=3.4cm,yshift=-0.1cm]gnrc_ipv6.south);
\node[rotate=90,anchor=south] at ([xshift=-3.4cm] gnrc_udp) {\textbf{GNRC}};

% West side arrows
\draw [<->,>={[scale=0.75]Latex}] ([pr]gcoap.north west) -- ([pr]gcoap.north west |- app.south);
\draw [<->,>={[scale=0.75]Latex}] ([pr]gnrc_udp.north west) -- ([pr]gnrc_udp.north west |- gcoap.south);
\draw [<->,>={[scale=0.75]Latex}] ([pr]gnrc_ipv6.north west) -- ([pr]gnrc_ipv6.north west |- gnrc_udp.south);
\draw [<->,>={[scale=0.75]Latex}] ([pr]gnrc_sixlowpan.north west) -- ([pr]gnrc_sixlowpan.north west |- gnrc_ipv6.south);
\draw [<->,>={[scale=0.75]Latex}] ([pr]gnrc_sixlowpan.south west) -- ([pr]gnrc_sixlowpan.south west |- netif_opendsme.north west);
\draw [<->,>={[scale=0.75]Latex}] ([pr]mac.north west) -- ([pr]mac.north west |- netif_opendsme.south);
\draw [<->,>={[scale=0.75]Latex}] ([pr]loraphy.north west) -- ([pr]loraphy.north west |- mac.south);

% East side arrows

\draw [<->,>={[scale=0.75]Latex}] ([pl]gcoap.north east) -- ([pl]gcoap.north east |- app.south);
\draw [<->,>={[scale=0.75]Latex}] ([pl]gnrc_udp.north east) -- ([pl]gnrc_udp.north east |- gcoap.south);
\draw [<->,>={[scale=0.75]Latex}] ([pl]gnrc_ipv6.north east) -- ([pl]gnrc_ipv6.north east |- gnrc_udp.south);
\draw [<->,>={[scale=0.75]Latex}] ([pl]gnrc_sixlowpan.north east) -- ([pl]gnrc_sixlowpan.north east |- gnrc_ipv6.south);
\draw [<->,>={[scale=0.75]Latex}] ([pl]gnrc_sixlowpan.south east) -- ([pl]gnrc_sixlowpan.south east |- netif_opendsme.north east);
\draw [<->,>={[scale=0.75]Latex}] ([pl]mac.north east) -- ([pl]mac.north east |- netif_opendsme.south);
\draw [<->,>={[scale=0.75]Latex}] ([pl]loraphy.north east) -- ([pl]loraphy.north east |- mac.south);

% Texts
\path [] (gcoap.north) -- (gcoap.north |- app.south) node[pos=0.5] {\footnotesize GCoAP API};
\path [] (gnrc_udp.north) -- (gnrc_udp.north |- gcoap.south) node[pos=0.5] {\footnotesize Sock UDP API};
\path [] (gnrc_ipv6.north) -- (gnrc_ipv6.north |- gnrc_udp.south) node[pos=0.5] {\footnotesize Netapi/Netreg};
\path [] (gnrc_sixlowpan.north) -- (gnrc_sixlowpan.north |- gnrc_ipv6.south) node[pos=0.5] {\footnotesize Netapi/Netreg};
\path [] (netif_opendsme.north) -- (netif_opendsme.north |- gnrc_sixlowpan.south) node[pos=0.5] {\footnotesize Netapi/Netreg};
\path [] (mac.north) -- (mac.north |- netif_opendsme.south) node[pos=0.5] {\footnotesize \textit{openDSME} API};
\path [] (loraphy.north) -- (loraphy.north |- mac.south) node[pos=0.5] {\footnotesize 802.15.4 Radio HAL};

%\node (dsme_lora) [small,fill=own,below=of mac.south west,anchor=north west] {Frame mapping};
%\node (chan_map) [small,fill=own,below=of mac.south,anchor=north] {Channel mapping};
%\node (cad_map) [small,fill=own,below=of mac.south east,anchor=north east] {\acrshort{cca} mapping};
%% radio
%\node (transceiver) [process,fill=flora,below=of dsme_lora.south west, anchor=north west] {LoRa Radio};
%
%\draw [<->,>={[scale=1]Latex}]
%    ([xshift=1.1cm]mac.south west) -- ([xshift=1.1cm]dsme_lora.north west)
%    node [pos=0.5,fill=white] {802.15.4 frame};
%\draw [<->,>={[scale=1]Latex}]
%    (mac.south) -- (chan_map.north)
%    node [pos=0.5,fill=white] {802.15.4 channel};
%\draw [<->,>={[scale=1]Latex}]
%    ([xshift=-1.1cm]mac.south east) -- ([xshift=-1.1cm]cad_map.north east)
%    node [pos=0.5,fill=white] {\acrshort{cca}};
%
%\draw [<->,>={[scale=1]Latex}]
%    ([xshift=1.1cm]transceiver.north west) -- ([xshift=1.1cm]dsme_lora.south west)
%    node [pos=0.5,fill=white] {LoRa frame};
%\draw [<->,>={[scale=1]Latex}]
%    (transceiver.north) -- (chan_map.south)
%    node [pos=0.5,fill=white] {LoRa PHY channel};
%\draw [<->,>={[scale=1]Latex}]
%    ([xshift=-1.1cm]transceiver.north east) -- ([xshift=-1.1cm]cad_map.south east)
%    node [pos=0.5,fill=white] {LoRa \acrshort{cad}};
%
%\draw [dashed, thick]
%    ([shift={(135:0.5cm)}]dsme_lora.north west) -- ([shift={(45:0.5cm)}]cad_map.north east)
%    -- ([shift={(-45:0.5cm)}]cad_map.south east) -- ([shift={(-135:0.5cm)}]dsme_lora.south west) -- cycle node [pos=0.5,rotate=90,anchor=south, yshift=0.2cm,font=\bf] {\acrshort{dsme}-LoRa};

\end{tikzpicture}
%\tikzexternaldisable%


==> figures/lw_arch.tex <==
\definecolor{color0}{rgb}{0.905882352941176,0.16078431372549,0.541176470588235}
\definecolor{color1}{rgb}{0.850980392156863,0.372549019607843,0.00784313725490196}
\definecolor{color2}{rgb}{0.458823529411765,0.43921568627451,0.701960784313725}
\definecolor{color3}{rgb}{0.105882352941176,0.619607843137255,0.466666666666667}
\definecolor{color4}{rgb}{0.4,0.650980392156863,0.117647058823529}
\begin{tikzpicture}[>={Latex}]
  \tikzset{
    sensor/.style = {draw, fill=color1, circle, inner sep=4pt },
    controller/.style = {draw, fill=color3, rectangle, inner sep=4pt,scale=1.5},
    graybox/.style = {draw, fill=lightgray, rectangle, inner sep=4pt, minimum width=.85cm},
    graybox2/.style = {draw, fill=lightgray, rectangle, inner sep=4pt, minimum width=.85cm, text centered, text height=0.2cm},
    tls/.style = { double=Set2-A,double distance=4pt,line width=0.1cm },
    actuator/.style = {draw, fill=color2, isosceles triangle, isosceles triangle apex angle=60, rotate=90,scale=0.8},
  }


  % LoRaWAN
  \node[inner sep=0pt] (lorawan) at (-2.2,0) {\includegraphics[width=4cm]{figures/cloud}};
  \node[inner sep=0pt] at (lorawan) {Internet};

  \node[graybox, inner sep=4pt, minimum width=4cm, below= 0.8cm of lorawan.south] (lw) {LoRaWAN NS/AS};
  \node[graybox2, text width=2cm, inner sep=2pt, above=0pt of lw.north, font=\small] (schc) {SCHC C/D F/R};
  \node[graybox2, text width=2cm, inner sep=2pt, below= 0pt of lw.south, font=\small] (gw2) {Gateway};

  \draw[black, double=gray,double distance=2pt,line width=0.05cm]
    (lorawan.south) -- (schc.north) ;

    \node[sensor] (s1) at ([shift={(-30:1.7cm)}]gw2.center) {};
    \node[sensor] (s2) at ([shift={(-90:1.7cm)}]gw2.center) {};
    \node[sensor] (s3) at ([shift={(-150:1.7cm)}]gw2.center) {};

  \draw[<->,black, dashed]
    (s1) -- (gw2.south east)
    ;
  \draw[<->,black, dashed]
    (s2) -- (gw2.south)
    ;
  \draw[<->,black, dashed]
    (s3) -- (gw2.south west)
    ;

  % \acrshort{dsme}
  \node[inner sep=0pt] (dsme) at (2.2,0) {\includegraphics[width=4cm]{figures/cloud}};
  \node[inner sep=0pt] at (dsme) {Internet};
  \node[sensor, inner sep=4pt] (gw) at ([xshift=0cm,yshift=-1.0cm]dsme.south) {};

  \node[sensor] (dsme_0) at ([shift={(-30:2cm)}]gw.center) {};
  \node[sensor] (dsme_2) at ([shift={(-150:2cm)}]gw.center) {};
  \node[sensor] (dsme_1) at ([shift={(-90:2cm)}]gw.center) {};

  \draw[black, double=gray,double distance=2pt,line width=0.05cm]
    (gw.north) -- (dsme.south)
    node[pos=0.5] (dsme_middle) {}
    ;

  \draw[<->, black, dashed]
    (dsme_0) -- (gw.south)
     ;
  \draw[<->, black, dashed]
    (gw.south) -- (dsme_2)
     ;
  \draw[<->, black, dashed]
    (dsme_1) -- (dsme_2)
     ;
  \draw[<->, black, dashed]
    (dsme_1) -- (dsme_0)
     ;
  \draw[<->, black, dashed]
    (dsme_1) -- (gw.south)
     ;

 \coordinate [below=4cm of lorawan.south](A);
 \coordinate [below=4cm of dsme.south] (B);
 \node[] (figa) at (A) {(a) SCHC-LoRaWAN};
 \node[] (figb) at (B) {(b) 6LoRa};
 %   \path[]
 %   (gw2) -- (gw) coordinate[pos=0.5,yshift=1.4cm](legend);
 %
 %\node[actuator,scale=0.8] (legend_a) at ([xshift=-1cm]legend) {};
 %\node[anchor=north west] at ([xshift=0.25cm,yshift=0.03cm]legend_a.east) {Actuator};

 %\node[sensor,anchor=south west,scale=0.8] (legend_s) at ([yshift=0.3cm]legend_a.north) {};
 %\node[anchor=west] at ([xshift=0.1cm]legend_s.east) {Sensor};

 %\node[controller,scale=0.8] (legend_c) at ([yshift=0.3cm]legend_s.north) {};
 %\node[anchor=west] at ([xshift=0.1cm]legend_c.east) {Controller};

% \draw []
% ([xshift=-1.3cm,yshift=-0.25cm] legend) coordinate(bl) -- ([yshift=1.4cm]bl) coordinate(ul)
% -- ([xshift=2.5cm]ul) -- ([xshift=2.5cm]bl) -- (bl);
% ;

\end{tikzpicture}


==> figures/memory.tex <==
\begin{center}
\begin{tikzpicture}
\tikzset{
  txt/.style = {font=\scriptsize,color=black!80!white},
}
\begin{groupplot}[
ymin=0,
ymax=90,
group style={
  group size=2 by 1,
  horizontal sep=1.5cm,
  vertical sep=0.35cm,
},
width=0.25\textwidth,
height=0.25\textwidth,
symbolic x coords={
{DSME-LoRa},
{SCHC-LW},
},
legend cell align={left},
legend style={
legend columns=1,
fill opacity=0.8,
draw opacity=1,
text opacity=1,
font=\scriptsize,
at={(0.99,0.99)},
nodes={scale=0.8, transform shape},
anchor=north east,
draw=white!80!black,
},
xtick=data,
xticklabel style={rotate=45,anchor=east,font=\footnotesize},
ylabel={Memory (kB)},
ylabel style={yshift=-0.3cm},
enlarge x limits=0.6,
%nodes near coords,
ybar stacked,
%bar width=12pt,
%nodes near coords align={vertical},
%nodes near coords style={font=\scriptsize},
]
\nextgroupplot[ylabel={ROM [kB]}]
\addplot+ [fill=orange,draw=orange
] coordinates {
({DSME-LoRa}, 72.19)
({SCHC-LW}, 10.61)
};
\addlegendentry{Link layer}
\addplot+ [fill=teal,draw=teal
] coordinates {
({DSME-LoRa}, 1.12)
({SCHC-LW}, 13.62)
};
\node[above,txt] at (axis cs:SCHC-LW,24.23) {21.83\%};
\node[above,txt] at (axis cs:DSME-LoRa,73.31) {47.62\%};
\addlegendentry{CD/FD layer}
\nextgroupplot[ymax=11, ylabel={RAM [kB]}]
\addplot+ [fill=orange,draw=orange
] coordinates {
({DSME-LoRa}, 7.47)
({SCHC-LW}, 0.58)
};
\addplot+ [fill=teal,draw=teal
] coordinates {
({DSME-LoRa}, 1.41)
({SCHC-LW}, 3.60)
};
\node[above,txt] at (axis cs:SCHC-LW,4.18) {19.97\%};
\node[above,txt] at (axis cs:DSME-LoRa,8.88) {33.59\%};
\end{groupplot}
\end{tikzpicture}
\end{center}


==> figures/tx_delay.tex <==
\tikzexternalenable%
\tikzsetnextfilename{tx_delay}
\begin{tikzpicture}
\tikzset{
  prr/.style = {draw=black!80!white,dashed},
  uplink/.style = {draw=red!80!white},
}
% Read data
\pgfplotstableread[]{data/lw_a_post_10.dat}\LWAten
\pgfplotstableread[]{data/lw_a_post_20.dat}\LWAtwenty
\pgfplotstableread[]{data/lw_post_10.dat}\LWten
\pgfplotstableread[]{data/lw_post_20.dat}\LWtwenty
\pgfplotstableread[]{data/dsme_post_10.dat}\DSMEten
\pgfplotstableread[]{data/dsme_post_20.dat}\DSMEtwenty

\pgfplotstablecreatecol[
  create col/expr={0.767*\thisrowno{1}},
]{ScaledY}\LWAtwenty
\pgfplotstablecreatecol[
  create col/expr={0.852*\thisrowno{1}},
]{ScaledY}\LWtwenty
\pgfplotstablecreatecol[
  create col/expr={0.996*\thisrowno{1}},
]{ScaledY}\DSMEtwenty

\pgfplotstablecreatecol[
  create col/expr={0.732*\thisrowno{1}},
]{ScaledY}\LWAten
\pgfplotstablecreatecol[
  create col/expr={0.79*\thisrowno{1}},
]{ScaledY}\LWten
\pgfplotstablecreatecol[
  create col/expr={1*\thisrowno{1}},
]{ScaledY}\DSMEten

\begin{groupplot}[
group style={
  group size=3 by 2,
  horizontal sep=0.15cm,
  vertical sep=0.6cm,
},
height=0.20\textwidth,
width=0.20\textwidth,
%xtick={0,30,60,120,150},
%  yticklabels={,,$L_{n}$, $L_{n} + N({T_{n},S})$},
%ytick={0,2,4,6},
%xtick={0,3,5.5,6,9,12},
%  xticklabels={,$T_{n}$,$t$,$T_{n+1}$,$T_{n+2}$,$T_{n+3}$},
ymax=1.1,
axis on top,
yticklabel pos=left,
%clip marker paths=true,
xmin=0, ymin=0,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  nodes={scale=0.8, transform shape},
  anchor=south east,
  draw=white!80!black,
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ytick style={color=black},
cycle list name=exotic,
ytick={0,0.25,0.5,0.75,1},
%xlabel={Completion time [s]},
 %cycle multiindex* list={
%      mark list*\nextlist
 %YlGnBu-D,YlGnBu-E,YlGnBu-F,YlGnBu-G,YlGnBu-I,YlGnBu-K,YlGnBu-M\nextlist
 %},
%filter discard warning=false,
]
\nextgroupplot[title=\textbf{Class A},xmax=39]
\addplot+ [mark repeat=80] table [x index=0, y index=2] {\LWAtwenty};
\addplot[forget plot, prr] coordinates {(0,0.767) (60,0.767)};
\addplot[forget plot, uplink] coordinates {(0,0.833) (60,0.833)};
\node[anchor=south west,font=\footnotesize] at (axis cs: 0,0.833) {$\Delta=6.6\%$};
\nextgroupplot[title={\textbf{Class C}}, xmax=13, yticklabels={}]
\addplot+ [mark repeat=80] table [x index=0, y index=2] {\LWtwenty};
\addplot[forget plot, prr] coordinates {(0,0.852) (60,0.852)};
\addplot[forget plot, uplink] coordinates {(0,0.855) (60,0.855)};
\node[anchor=south west,font=\footnotesize] at (axis cs: 0,0.855) {$\Delta=0.33\%$};
\nextgroupplot[title={\textbf{6LoRa}}, xmax=4, yticklabels={}]
\addplot+ [mark repeat=80] table [x index=0, y index=2] {\DSMEtwenty};
\addplot[forget plot, prr] coordinates {(0,0.996) (60,0.996)};
\nextgroupplot[xmax=39]
\addplot+ [mark repeat=80] table [x index=0, y index=2] {\LWAten};
\addplot[forget plot, prr] coordinates {(0,0.732) (60,0.732)};
\addplot[forget plot, uplink] coordinates {(0,0.74) (60,0.74)};
\node[anchor=south west,font=\footnotesize] at (axis cs: 0,0.74) {$\Delta=0.83\%$};
\nextgroupplot[xmax=59, yticklabels={}]
\addplot+ [mark repeat=80] table [x index=0, y index=2] {\LWten};
\addplot[forget plot, prr] coordinates {(0,0.79) (60,0.79)};
\addplot[forget plot, uplink] coordinates {(0,0.798) (60,0.798)};
\node[anchor=south west,font=\footnotesize] at (axis cs: 0,0.798) {$\Delta=0.5\%$};
\nextgroupplot[xmax=4, yticklabels={}]
\addplot+ [mark repeat=80] table [x index=0, y index=2] {\DSMEten};
\addplot[forget plot, prr] coordinates {(0,1) (60,1)};

\end{groupplot}
\node[anchor=base,rotate=-90,yshift=0.275cm] at (group c3r1.east) {\textbf{TX int=20\,s}};
\node[anchor=base,rotate=-90,yshift=0.275cm] at (group c3r2.east) {\textbf{TX int=10\,s}};
\node[anchor=base,rotate=90,yshift=1cm] at (group c1r1.south west) {CDF};
\node[anchor=base,rotate=0,yshift=-1cm] at (group c2r2.south) {Completion time [s]};

\end{tikzpicture}
\tikzexternaldisable%

